Pose consensus based on dual quaternion algebra with application to decentralized formation control of mobile manipulators

This paper presents a solution based on dual quaternion algebra to the general problem of pose (i.e., position and orientation) consensus for systems composed of multiple rigid-bodies. The dual quaternion algebra is used to model the agents' poses and also in the distributed control laws, making the proposed technique easily applicable to time-varying formation control of general robotic systems. The proposed pose consensus protocol has guaranteed convergence when the interaction among the agents is represented by directed graphs with directed spanning trees, which is a more general result when compared to the literature on formation control. In order to illustrate the proposed pose consensus protocol and its extension to the problem of formation control, we present a numerical simulation with a large number of free-flying agents and also an application of cooperative manipulation by using real mobile manipulators.

==> figs/formation2.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'formation2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{182.16903119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.17275674)%
    \put(0,0){\includegraphics[width=\unitlength]{formation2.pdf}}%
    \put(0.12606826,0.51641868){\color[rgb]{0,0,0}\rotatebox{25.43278836}{\makebox(0,0)[lb]{\scriptsize{$x_1$}}}}%
    \put(0.02906426,0.55325499){\color[rgb]{0,0,0}\rotatebox{25.43278836}{\makebox(0,0)[lb]{\scriptsize{$y_1$}}}}%
    \put(0.29325837,1.04368216){\color[rgb]{0,0,0}\rotatebox{-64.66315365}{\makebox(0,0)[lb]{\scriptsize{$x_4$}}}}%
    \put(0.33182817,1.14693212){\color[rgb]{0,0,0}\rotatebox{-64.66315365}{\makebox(0,0)[lb]{\scriptsize{$y_4$}}}}%
    \put(0.51813723,0.7063128){\color[rgb]{0,0,0}\rotatebox{25.43278836}{\makebox(0,0)[lb]{\scriptsize{$x_c$}}}}%
    \put(0.4237748,0.74352985){\color[rgb]{0,0,0}\rotatebox{25.43278836}{\makebox(0,0)[lb]{\scriptsize{$y_c$}}}}%
    \put(0.23631692,0.03698507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{$x_\text{axis}$}}}%
    \put(0.10702892,0.17588182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{$y_\text{axis}$}}}%
    \put(0.7985203,0.75741708){\color[rgb]{0,0,0}\rotatebox{1.57740482}{\makebox(0,0)[lb]{\scriptsize{$x_3$}}}}%
    \put(0.95561447,0.71663841){\color[rgb]{0,0,0}\rotatebox{1.57740482}{\makebox(0,0)[lb]{\scriptsize{$y_3$}}}}%
    \put(0.60570602,0.35795377){\color[rgb]{0,0,0}\rotatebox{23.46934712}{\makebox(0,0)[lb]{\scriptsize{$x_2$}}}}%
    \put(0.50975045,0.21528261){\color[rgb]{0,0,0}\rotatebox{27.60632667}{\makebox(0,0)[lb]{\scriptsize{$y_2$}}}}%
    \put(0.32264067,0.32235793){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\scriptsize{$\underline{\boldsymbol{x}}_c$}}}}%
    \put(0.47661216,0.37296552){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\scriptsize{$\underline{\boldsymbol{\delta}}_2$}}}}%
    \put(0.13486537,0.67624362){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\scriptsize{$\underline{\boldsymbol{\delta}}_1$}}}}%
    \put(0.1674432,0.90653675){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\scriptsize{$\underline{\boldsymbol{\delta}}_4$}}}}%
    \put(0.78756453,0.56243277){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\scriptsize{$\underline{\boldsymbol{\delta}}_3$}}}}%
  \end{picture}%
\endgroup%


==> figs/formation3.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'formation3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{211.39422461bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.08014841)%
    \put(0,0){\includegraphics[width=\unitlength]{formation3.pdf}}%
    \put(0.04369229,0.28534831){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\scriptsize{$\underline{\boldsymbol{x}}_1$}}}}%
    \put(0.11281674,1.05332934){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\scriptsize{$\underline{\boldsymbol{x}}_4$}}}}%
    \put(0.27627975,0.0318719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{$x_\text{axis}$}}}%
    \put(0.16486578,0.15156621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{$y_\text{axis}$}}}%
    \put(0.96022181,0.8092473){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\scriptsize{$\underline{\boldsymbol{x}}_3$}}}}%
    \put(0.70050733,0.16645822){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\scriptsize{$\underline{\boldsymbol{x}}_2$}}}}%
    \put(0.51202537,0.2659723){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\scriptsize{$\underline{\boldsymbol{\delta}}_{2}$}}}}%
    \put(0.11622026,0.57063908){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\scriptsize{$\underline{\boldsymbol{\delta}}_{1}$}}}}%
    \put(0.15958553,0.84237337){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\scriptsize{$\underline{\boldsymbol{\delta}}_{4}$}}}}%
    \put(0.79719143,0.5086175){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\scriptsize{$\underline{\boldsymbol{\delta}}_{3}$}}}}%
    \put(0.40864765,0.65440971){\color[rgb]{0,0,0}\rotatebox{25.43278836}{\makebox(0,0)[lb]{\scriptsize{$\underline{\boldsymbol{x}}_{c,4}$}}}}%
    \put(0.52333223,0.62956141){\color[rgb]{0,0,0}\rotatebox{25.43278836}{\makebox(0,0)[lb]{\scriptsize{$\underline{\boldsymbol{x}}_{c,3}$}}}}%
    \put(0.36233081,0.42164869){\color[rgb]{0,0,0}\rotatebox{25.43278836}{\makebox(0,0)[lb]{\scriptsize{$\underline{\boldsymbol{x}}_{c,1}$}}}}%
    \put(0.53142085,0.44562306){\color[rgb]{0,0,0}\rotatebox{25.43278836}{\makebox(0,0)[lb]{\scriptsize{$\underline{\boldsymbol{x}}_{c,2}$}}}}%
  \end{picture}%
\endgroup%

